The simplest non-minimal matter-geometry coupling in the $f(R,T)$ cosmology

The $f(R,T)$ gravity is an extended theory of gravity in which the gravitational action contains general terms of both the Ricci scalar $R$ and trace of the energy-momentum tensor $T$. In this way, $f(R,T)$ models are capable of describing a non-minimal coupling between geometry (through terms in $R$) and matter (through terms in $T$). In this article we construct a cosmological model from the simplest non-minimal matter-geometry coupling within the $f(R,T)$ gravity formalism, by means of an effective energy-momentum tensor, given by the sum of the usual matter energy-momentum tensor with a dark energy contribution, with the latter coming from the matter-geometry coupling terms. We apply the energy conditions to our solutions in order to obtain a range of values for the free parameters of the model which yield a healthy and well-behaved scenario. For some values of the free parameters which are submissive to the energy conditions application, it is possible to predict a transition from a decelerated period of the expansion of the universe to a period of acceleration (dark energy era). We also propose further applications of this particular case of the $f(R,T)$ formalism in order to check its reliability in other fields, rather than cosmology.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

